Hadronic vacuum polarization to three loops in chiral perturbation theory

Hadronic vacuum polarization at low virtualities limits the precision of experimental tests of the standard model via important physical observables. Here we compute that effect in two-flavor chiral perturbation theory to three loops. Among the master integrals that describe the amplitude, six are elliptic functions of the momentum. Of these five are new to this work, although all can be related to the three-loop sunset integral. The renormalizability of the amplitude hinges on relations between the master integrals that were not previously known and that are not consequences of the integration-by-parts reduction. Our result is intended to serve as a starting point for phenomenological calculations, as well as the computation of finite-volume corrections in lattice QCD.

==> implementation.tex <==
\usetikzlibrary{arrows}
\tikzset{
    flowchart box/.style={draw, very thick, text width=6.2em, text centered, minimum height=4em},
    calcstep/.style={flowchart box},
    resource/.style={flowchart box, rounded corners},
    terminal/.style={resource, double},
    dummy/.style={flowchart box, draw=none},
    overpass/.style={preaction={draw, white, line width=.15cm}},
    oneway/.style={draw, thick, -latex'},
    twoway/.style={draw, thick, latex'-latex'},
    what/.style={pos=#1, draw, fill=white, rounded corners=.8em, minimum height=1.6em}, what/.default={.5},
    }

\newlength{\shift}
\newcommand{\N}[1]{($(#1)+(0,+\shift)$)}
\renewcommand{\S}[1]{($(#1)+(0,-\shift)$)}
\renewcommand{\E}[1]{($(#1)+(+\shift,0)$)}
\newcommand{\W}[1]{($(#1)+(-\shift,0)$)}
\newcommand{\NE}[1]{($(#1)+(+\shift,+\shift)$)}
\newcommand{\NW}[1]{($(#1)+(-\shift,+\shift)$)}
\newcommand{\SE}[1]{($(#1)+(+\shift,-\shift)$)}
\newcommand{\SW}[1]{($(#1)+(-\shift,-\shift)$)}

\newcommand{\filebox}[3]{%
    \draw[dashed] \NW{#1.north west} rectangle \SE{#2.south east};
    \node[anchor=south west, inner sep=2pt] at \NW{#1.north west} {\texttt{#3}};
    }

\begin{tikzpicture}[node distance=3cm]
    \node[calcstep               ]  (diag) at (0,0) {Diagram assembly};
    \node[dummy,     left of=diag]  (dum1)          {};
    \node[resource,  left of=dum1]  (chpt)          {\texttt{HVP*LO.chpt}};
    \node[dummy,    right of=diag]  (dum2)          {};
    \node[resource, right of=dum2]  (lagr)          {\chpt\ Lagrangian};
    \begin{scope}[node distance=2cm]
        \node[calcstep, below of=diag]  (proj)      {Tensor projection};
        \node[resource, below of=lagr]  (rnrm)      {\chpt\ counterterms};
        \node[resource, below of=rnrm]  (mfxi)      {$\Mpi$/$\Fpi$ $\xi$ expansions};
        \node[calcstep, below of=proj]  (mred)      {Master integral reduction};
    \end{scope}
    \node[dummy,     left of=mred]  (dum3)          {};
    \node[dummy,    right of=mred]  (dum4)          {};
    \node[resource,  left of=dum3]  (lred)          {\texttt{LiteRed 2}};
    \node[resource, below of=lred]  (tbub)          {\texttt{tadbub.frm}};
    \node[calcstep, below of=mred]  (epsx)          {$\epsilon$ expansion};
    \node[calcstep,  left of=epsx]  (dims)          {Dimension shift};
    \node[calcstep, right of=epsx]  (lecs)          {Renormali\-zation};
    \node[calcstep, below of=dims]  (schn)          {Schouten relations};
    \node[terminal, below of=epsx]  (res!)          {Result!};
    \node[calcstep, right of=res!]  (mass)          {$\Mpi$/$\Fpi$ renormalization};
    \node[resource, right of=mass]  (lowr)          {lower-order amplitudes};
    \begin{scope}[node distance=2cm]
        % \node[resource, below of=schn]  (nums)      {\texttt{numerics.py}};
        \node[dummy,    below of=mass]  (dum5)      {};
    \end{scope}

    \setlength{\shift}{.16cm}
    \filebox{diag}{proj}{HVP*LO.frm}
    \filebox{lagr}{mfxi}{ChPTlib}
    \filebox{dum3}{mass}{HVP.frm}

    \setlength{\shift}{.28cm}

    \draw[oneway] (chpt) -- (diag) node[what] {Topologies};
    \draw[oneway] (lagr) -- (diag) node[what] {Feynman rules};
    \draw[oneway] (diag) -- (proj);
    \draw[oneway] (proj) -- (mred);
    \draw[oneway] (epsx) -- (res!);
    \draw[oneway] \E{tbub.north} |- ($(dims.north)!.5!(dum3.south)$) -| \W{epsx.north};
    \draw[oneway] \W{tbub.north} -- \W{lred.south};
    \draw[oneway] \E{mred.south} -- \E{epsx.north} node[what] {$T_{ij}$};
    \draw[oneway, overpass] \S{mred.west} -| \E{dims.north} node[what=.2] {$E_i$};
    \draw[oneway] \W{dims.south} -- \W{schn.north} node[what] {$E_{5,6}$};
    \draw[oneway] \S{schn.east} -- \S{res!.west};
    \draw[oneway] \S{mass.west} -- \S{res!.east};
    \draw[oneway] \E{dims.south} -- \NE{schn.north} -| \NE{schn.east} -- \N{res!.west};
    \draw[oneway] (lecs) -- \N{mass.north} -| \NW{mass.west} -- \N{res!.east};
    \draw[oneway] (mred) -| \W{lecs.north} node[what=.25] {LECs};
    \draw[oneway] (rnrm) -| \E{lecs.north};
    \draw[oneway] (mfxi) -- ($(mfxi.west)!.5!(dum4.east)$) |- \N{mass.east};
    \draw[oneway] \S{lowr.west} -- \S{mass.east};
    \draw[twoway] \N{mred.west} -- \N{lred.east};
    \draw[oneway, overpass] \S{lred.east} -| \W{dims.north};
    % \draw[oneway] \W{res!.south} |- (nums);
    \draw[oneway, densely dotted] \E{res!.south} |- (dum5.center) -| (lowr) node[what=0] {NLO, NNLO};

\end{tikzpicture}
